A distance for mixed-variable and hierarchical domains with meta variables

Heterogeneous datasets emerge in various machine learning and optimization applications that feature different input sources, types or formats. Most models or methods do not natively tackle heterogeneity. Hence, such datasets are often partitioned into smaller and simpler ones, which may limit the generalizability or performance, especially when data is limited. The first main contribution of this work is a modeling framework that generalizes hierarchical, tree-structured, variable-size or conditional search frameworks. The framework models mixed-variable and hierarchical domains in which variables may be continuous, integer, or categorical, with some identified as meta when they influence the structure of the problem. The second main contribution is a novel distance that compares any pair of mixed-variable points that do not share the same variables, allowing to use whole heterogeneous datasets that reside in mixed-variable and hierarchical domains with meta variables. The contributions are illustrated through regression and classification experiments using simple distance-based models applied to datasets of hyperparameters with corresponding performance scores.

==> figs/Fig12_recap_of_the_work.tex <==
\begin{tikzpicture}

    % Yellow is green for simplicity
    %\definecolor{myyellow}{RGB}{255,255,0}
    \definecolor{myyellow}{RGB}{0,170,0}
    \definecolor{mygreen}{RGB}{0,170,0}
    \definecolor{myblue}{RGB}{0,160,255}
    \definecolor{myred}{RGB}{255,0,0}
    %\definecolor{mygray}{RGB}{160,160,160}
    \definecolor{mygray}{RGB}{255,255,255}
    \definecolor{mywhite}{RGB}{255,255,255}

    % Domain ellipse
    %\node[label={$(\mathcal{X}, \operatorname{dist})$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    %\node[label={[align=center] $\left(\mathcal{X}, \dist_p \right)$, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    \node[ellipse, draw, minimum width=1.75cm, minimum height=2.75cm, label={[align=center] above: $\left(\mathcal{X}, \dist_p \right)$}] (Domain) at (5,0) {};


    
    % ADDING SCATTERED BLOCKS FIGURE
    \begin{scope}[shift={(4.45,-0.35)}, scale=0.275] 
        % Yellow row (rotated)
        \begin{scope}[rotate=10, shift={(0.25,2.9)}]
            \fill[myyellow] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Green row (rotated)
        \begin{scope}[rotate=8, shift={(1,1.6)}]
            \fill[mygreen] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Blue row (not rotated)
        \begin{scope}[shift={(0,-0.2)}]
            \fill[myblue] (0,0) rectangle (3,1);
            \draw[thick] (0,0) rectangle (3,1);
            \foreach \x in {1,2} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Red row (rotated)
        \begin{scope}[rotate=-10, shift={(2,-1.5)}]
            \fill[myred] (0,0) rectangle (2,1);
            \draw[thick] (0,0) rectangle (2,1);
            \draw[thick] (1,0) -- (1,1);
        \end{scope}
    \end{scope}
    
 

    % ---------------- RIGHT SIDE -------------------- %

     
    
        

    \begin{scope}[shift={(1, 0)}]

        % Extended domain ellipse
        %\node[label={$\left(\overline{\mathcal{X}}, \overline{\text{dist}} \right)$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};
        \node[ellipse, draw, minimum width=1.75cm, minimum height=2.75cm, 
        label={[align=center]$\left( \overline{\mathcal{X}}, \edist_p \right)$}] 
        (Extended) at (10,0) {};


    
        % Grid inserted where the image was
        \begin{scope}[shift={(9.475, -0.55)}, scale=0.275]
            % Fill rectangles
            \fill[myyellow] (0,3) rectangle (4,4);
            \fill[mygreen] (0,2) rectangle (4,3);
            \fill[myblue] (0,1) rectangle (3,2);
            \fill[mywhite] (3,1) rectangle (4,2);
            \fill[myred] (0,0) rectangle (2,1);
            \fill[mygray] (2,0) rectangle (4,1);
            %\fill[myred] (3,0) rectangle (4,1);
    
            % Outline the entire rectangle
            \draw[thick] (0,0) rectangle (4,4);
            
            % Draw horizontal lines
            \draw[thick] (0,3) -- (4,3);
            \draw[thick] (0,2) -- (4,2);
            \draw[thick] (0,1) -- (4,1);
    
            % Draw equidistant vertical lines
            \draw[thick] (1,0) -- (1,4);
            \draw[thick] (2,0) -- (2,4);
            \draw[thick] (3,0) -- (3,4);
        \end{scope}
          
    \end{scope}


    % ------------------------ %
    % Arrows connecting points
    %\draw [-{Latex[length=3mm]}] (Point.north east) to [out=65, in=120] (Extended_pt.north west);
    %
    %\begin{scope}[yscale=-1, xscale=-1]
    %    \draw [{Latex[length=3mm]}-] (Point.north east) to [out=130, in=50] (Extended_pt.north west);
    %\end{scope}

    
    %\draw [{Latex[length=3mm]}-{Latex[length=3mm]}]  (5.5, 0.15) to [out=0, in=180] node[midway, above] {$T_G$} (8, 0.15);

    \draw [{Latex[length=3mm]}-{Latex[length=3mm]}] 
    (5.9, 0.155) to [out=0, in=180] 
    node[midway, above] {$T_G$} % Replace \(\star\) with the desired symbol
    (7.6+0.5+2, 0.15);

    
    % ---------------------- %


    

\end{tikzpicture}

==> figs/Fig1_intro_table_ex.tex <==
\begin{tikzpicture}
\color{black}
     %\centering
    \node [shape=rectangle, align=center](table1) at (0,0) {
        \begin{tabular}{lcc} 
        \toprule
            HP  & Bounds & Type  \\ \midrule
            Learning rate $(r)$ & $]0,1[$ & cont \\ 
            Optimizer $(o)$ & $\{ \texttt{ASGD}, \texttt{ADAM} \}$ & cat  \\
            \bottomrule
        \end{tabular}};

    
    % ---------Split with optimizers --------------%
    \node [shape=rectangle, align=center, xshift=-5cm, yshift=-3cm, at=(table1)](table2){
        \begin{tabular}{lcc} 
        \toprule
            HP  & Bounds  & Type \\ \midrule
            Update $(\alpha)$  & $]0,1[$ & cont \\
            \#  layers $(l)$  & $\{0,1\}$ &  int \\ 
            \# units  $(u_i)$  & $U_{\texttt{ASGD}}$ & int \\
            \bottomrule
        \end{tabular}};

     \node [shape=rectangle, align=center, xshift=5cm, yshift=-3cm, at=(table1)] (table3)  {
    \begin{tabular}{lcc} 
    \toprule
        HP  & Bounds  & Type \\ \midrule
        Average $(\beta)$   & $]0,1[$ & cont \\
        \#  layers $(l)$    & $\{0,1,2\}$ & int \\ 
         \# units  $(u_i)$  & 
         $U_{\texttt{ADAM}}$ & int \\
        \bottomrule
    \end{tabular}};
   
    \draw[->] (table1)--(table2) node[midway, anchor=west, above, xshift=-2cm, yshift=-0.25cm] {if $o=\texttt{ASGD}$};
    \draw[->] (table1)--(table3) node[midway, anchor=east, above, xshift=2cm, yshift=-0.25cm] {if $o=\texttt{ADAM}$};
    %    
\end{tikzpicture}


==> figs/Fig2a_intro_split_data.tex <==
\begin{tikzpicture}

 \color{black}
    % Define the colors
    % Yellow is green for simplicity
    %\definecolor{myyellow}{RGB}{255,255,0}
    \definecolor{myyellow}{RGB}{0,170,0}
    \definecolor{mygreen}{RGB}{0,170,0}
    \definecolor{myblue}{RGB}{0,160,255}
    \definecolor{myred}{RGB}{255,0,0}

    %\node[label={[align=center]\small {Hierarchical domain} \\ \small {with} \\ \small heterogeneous data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    \node[label={[align=center]\small {Hierarchical} \\ \small {domain} $\mathcal{X}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    % Domain with heteregeneous data


    % ADDING SCATTERED BLOCKS FIGURE
    \begin{scope}[shift={(4.45,-0.35)}, scale=0.275] 
        % Yellow row (rotated)
        \begin{scope}[rotate=10, shift={(0.25,2.9)}]
            \fill[myyellow] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Green row (rotated)
        \begin{scope}[rotate=8, shift={(1,1.6)}]
            \fill[mygreen] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Blue row (not rotated)
        \begin{scope}[shift={(0,-0.2)}]
            \fill[myblue] (0,0) rectangle (3,1);
            \draw[thick] (0,0) rectangle (3,1);
            \foreach \x in {1,2} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Red row (rotated)
        \begin{scope}[rotate=-10, shift={(2,-1.5)}]
            \fill[myred] (0,0) rectangle (2,1);
            \draw[thick] (0,0) rectangle (2,1);
            \draw[thick] (1,0) -- (1,1);
        \end{scope}
    \end{scope}
    
   %------------------- RIGHT-SIDE ----------------- %

   %\node[label={[align=center]\small {Partitioned domain} \\ \small {with} \\ \small homogeneous data}, ellipse,  minimum width=1.75cm, minimum height=2.75cm] (Extended) at (9,0) {};
    %
    \node[label={[align=center]\small {Partitioned} \\ \small {domain}}, ellipse,  minimum width=1.75cm, minimum height=2.75cm] (Extended) at (9,0.1) {};
    

    \begin{scope}[shift={(-1, 0)}]

        % Extended domain ellipse
        %\node[label={$\left(\overline{\mathcal{X}}, \overline{\text{dist}} \right)$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};
        %\node[label={Extended domain}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};

    
        % Scattered data
        \begin{scope}[shift={(9.475, -0.55+0.2)}, scale=0.275]
            % Yellow block (on top, bonded with green)
            \fill[myyellow] (0,5) rectangle (4,6);
            \draw[thick] (0,5) rectangle (4,6);
            \foreach \x in {1,2,3} \draw[thick] (\x,5) -- (\x,6);
    
            % Green block (directly below yellow)
            \fill[mygreen] (0,4) rectangle (4,5);
            \draw[thick] (0,4) rectangle (4,5);
            \foreach \x in {1,2,3} \draw[thick] (\x,4) -- (\x,5);
    
            % Blue block (spaced down, 3 squares)
            \begin{scope}[shift={(0.5,0)}]
                \fill[myblue] (0,1) rectangle (3,2);
                \draw[thick] (0,1) rectangle (3,2);
                \foreach \x in {1,2} \draw[thick] (\x,1) -- (\x,2);
            \end{scope}
            
            % Added spacing between blue and red
            \begin{scope}[shift={(1,-2)}]
                % Red block (bottom, 2 squares)
                \fill[myred] (0,0) rectangle (2,1);
                \draw[thick] (0,0) rectangle (2,1);
                \draw[thick] (1,0) -- (1,1);
            \end{scope}
            
        
        \end{scope}
          
    \end{scope}


    
    % --------------------------------- %
    % Arrows
    \begin{scope}[shift={(4.2, -0.25)}, scale=0.45]
        % Arrows Connecting Left to Right (Aligned as Requested)
         \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, 2.5);  % top 
        \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, 0.75);  % Middle horizontal (straight)
         \draw [thick, -{Latex[length=3mm]}] (4.5, 0.75) -- (8, -1.5);  % bottom
    \end{scope}
    % --------------------------------- %



    % Ellipse around the green blocks (top)
    \begin{scope}[shift={(0.5, 0)}]
        \draw (8.5, 0.825+0.2) ellipse [x radius=0.9cm, y radius=0.45cm];
    
        \draw (8.5, -0.15+0.2) ellipse [x radius=0.7cm, y radius=0.25cm];
    
    
        \draw (8.5, -0.965+0.2) ellipse [x radius=0.5cm, y radius=0.25cm];
    \end{scope}
 
    % NO symbol
    %\begin{scope}[shift={(8.2, 0.85)}, scale=1.25] 
    %    \draw[red, thick] (0,0) circle (1); % Red circle
    %    \draw[red, thick] (-0.7,-0.7) -- (0.7,0.7); %       Diagonal line
    %\end{scope}


\end{tikzpicture}

==> figs/Fig2b_intro_summary.tex <==
\begin{tikzpicture}
 \color{black}
    % Yellow is green for simplicity
    %\definecolor{myyellow}{RGB}{255,255,0}
    \definecolor{myyellow}{RGB}{0,170,0}
    \definecolor{mygreen}{RGB}{0,170,0}
    \definecolor{myblue}{RGB}{0,160,255}
    \definecolor{myred}{RGB}{255,0,0}
    %\definecolor{mygray}{RGB}{160,160,160}
    \definecolor{mygray}{RGB}{255,255,255}
    \definecolor{mywhite}{RGB}{255,255,255}

    % Domain ellipse
    %\node[label={$(\mathcal{X}, \operatorname{dist})$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};
    %\node[label={[align=center]\small {Hierarchical domain} \\ \small {with} \\ \small heterogeneous data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};

    \node[label={[align=center]\small {Hierarchical} \\ \small {domain} $\mathcal{X}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Domain) at (5,0) {};

    
    % ADDING SCATTERED BLOCKS FIGURE
    \begin{scope}[shift={(4.45,-0.35)}, scale=0.275] 
        % Yellow row (rotated)
        \begin{scope}[rotate=10, shift={(0.25,2.9)}]
            \fill[myyellow] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Green row (rotated)
        \begin{scope}[rotate=8, shift={(1,1.6)}]
            \fill[mygreen] (0,0) rectangle (4,1);
            \draw[thick] (0,0) rectangle (4,1);
            \foreach \x in {1,2,3} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Blue row (not rotated)
        \begin{scope}[shift={(0,-0.2)}]
            \fill[myblue] (0,0) rectangle (3,1);
            \draw[thick] (0,0) rectangle (3,1);
            \foreach \x in {1,2} \draw[thick] (\x,0) -- (\x,1);
        \end{scope}

        % Red row (rotated)
        \begin{scope}[rotate=-10, shift={(2,-1.5)}]
            \fill[myred] (0,0) rectangle (2,1);
            \draw[thick] (0,0) rectangle (2,1);
            \draw[thick] (1,0) -- (1,1);
        \end{scope}
    \end{scope}
    
 

    % ---------------- RIGHT SIDE -------------------- %

     
    
        

    \begin{scope}[shift={(-1, 0)}]

        % Extended domain ellipse
        %\node[label={$\left(\overline{\mathcal{X}}, \overline{\text{dist}} \right)$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};
        %\node[label={[align=center]\small {Extended domain} \\ \small {with} \\ \small aggregated data}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};

        \node[label={[align=center]\small {Extended} \\ \small {domain} $\overline{\mathcal{X}}$}, ellipse, draw, minimum width=1.75cm, minimum height=2.75cm] (Extended) at (10,0) {};


    
        % Grid inserted where the image was
        \begin{scope}[shift={(9.475, -0.55)}, scale=0.275]
            % Fill rectangles
            \fill[myyellow] (0,3) rectangle (4,4);
            \fill[mygreen] (0,2) rectangle (4,3);
            \fill[myblue] (0,1) rectangle (3,2);
            \fill[mywhite] (3,1) rectangle (4,2);
            \fill[myred] (0,0) rectangle (2,1);
            \fill[mygray] (2,0) rectangle (4,1);
            %\fill[myred] (3,0) rectangle (4,1);
    
            % Outline the entire rectangle
            \draw[thick] (0,0) rectangle (4,4);
            
            % Draw horizontal lines
            \draw[thick] (0,3) -- (4,3);
            \draw[thick] (0,2) -- (4,2);
            \draw[thick] (0,1) -- (4,1);
    
            % Draw equidistant vertical lines
            \draw[thick] (1,0) -- (1,4);
            \draw[thick] (2,0) -- (2,4);
            \draw[thick] (3,0) -- (3,4);
        \end{scope}
          
    \end{scope}


    % ------------------------ %
    % Arrows connecting points
    %\draw [-{Latex[length=3mm]}] (Point.north east) to [out=65, in=120] (Extended_pt.north west);
    %
    %\begin{scope}[yscale=-1, xscale=-1]
    %    \draw [{Latex[length=3mm]}-] (Point.north east) to [out=130, in=50] (Extended_pt.north west);
    %\end{scope}

    
    %\draw [{Latex[length=3mm]}-{Latex[length=3mm]}]  (5.5, 0.15) to [out=0, in=180] node[midway, above] {$T_G$} (8, 0.15);

    \draw [{Latex[length=3mm]}-{Latex[length=3mm]}] 
    (5.9, 0.155) to [out=0, in=180] 
    node[midway, above] {\small Graph} % Replace \(\star\) with the desired symbol
    (7.6+0.5, 0.15);

    
    % ---------------------- %


    

\end{tikzpicture}

==> figs/Fig3a_framework_table_ex_reprise.tex <==
\begin{tikzpicture}[shift={(0, -2)}]
    % Table 1
    \node [shape=rectangle, align=center](table1) at (0,0) {
        \begin{tabular}{lccc} 
        \toprule
            HP  & Bounds & Type  & Role \\ \midrule
            Learning rate $(r)$ & $]0,1[$ & Cont & Neutral \\ 
            Optimizer $(o)$ & $\{ \texttt{ASGD}, \texttt{ADAM} \}$ & Cat & Meta \\
            \bottomrule
        \end{tabular}};

    % Table 2
    \node [shape=rectangle, align=center, xshift=-4.4cm, yshift=-3.25cm, at=(table1)](table2){
        \begin{tabular}{lccc} 
        \toprule
            HP  & Bounds  & Type & Role \\ \midrule
            Update $(\alpha)$  & $]0,1[$ & Cont & Decreed \\
            \#  layers $(l)$  & $\{0,1\}$ & Int & Meta-dec. \\ 
              \# units  $(u_i)$  & $U_{\texttt{ASGD}}$ & Int & Decreed \\
            \bottomrule
        \end{tabular}};

    % Table 3
    \node [shape=rectangle, align=center, xshift=0.5cm, yshift=-6.25cm, at=(table1)] (table3)  {
        \begin{tabular}{lccc} 
        \toprule
            HP  & Bounds  & Type & Role \\ \midrule
            Average $(\beta)$   & $]0,1[$ & Cont & Decreed \\
            \#  layers $(l)$    & $\{0,1,2\}$ & Int & Meta-dec. \\ 
             \# units  $(u_i)$  & $U_{\texttt{ADAM}}$ & Int & Decreed \\
            \bottomrule
        \end{tabular}};
   
    \draw[->] (table1)--(table2) node[midway, anchor=west, above, xshift=-2cm, yshift=-0.15cm] {if $o=\texttt{ASGD}$};
    %
    \draw[->] ($(table1.south) + (5mm,0mm)$)--(table3) node[midway, anchor=east, above, xshift=2cm, yshift=-0.15cm] {if $o=\texttt{ADAM}$};
\end{tikzpicture}

==> figs/Fig3b_framework_decree_dependencies.tex <==
\begin{tikzpicture}
% Minimum size for ellipses
\newcommand{\ellipseWidth}{16mm}  % Width of the ellipses
\newcommand{\ellipseHeight}{14mm} % Height of the ellipses


\begin{scope}[shift={(0, -2)}]

    % --- meta ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight] at (4,10) (o) {\large $o$}; 
    
    % ------- %

    % --- meta-dec ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=0cm,  yshift=-2cm, at=(o)] (l) {\large $l$}; 

    % Dashed dependency arrow
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(l);
    
    % ------- %

    % --- decreed ---% 
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-3.25cm,  yshift=-2.5cm+1cm, at=(l)] (a) {\large $\alpha$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-1.35cm,  yshift=-2.5cm+1cm, at=(l)] (u1) {\large $u_1$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=1.35cm,  yshift=-2.5cm+1cm, at=(l)] (u2) {\large $u_2$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=3.25cm,  yshift=-2.5cm+1cm, at=(l)] (b) {\large $\beta$};
    
    % After nodes have appeared
    \draw[->, line width=1pt] (o)--(a);
    \draw[->, line width=1pt] (l)--(u1);
    \draw[->, line width=1pt] (l)--(u2);
    \draw[->, line width=1pt] (o)--(b);

    % Dashed dependency arrows
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u1.north);
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u2.north);

    % ------- %

    % --- neutral ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-3cm,  yshift=0cm, at=(o)] (r) {\large $r$};  
    % ------- %
    
\end{scope}


\end{tikzpicture}

==> figs/Fig4a_extended_point_ex1.tex <==
\begin{tikzpicture}
% Minimum size for ellipses
\newcommand{\ellipseWidth}{16mm}  % Width of the ellipses
\newcommand{\ellipseHeight}{14mm} % Height of the ellipses

    % --- meta ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight] at (4,10) (o) {\large $\overline{o} = \texttt{ADAM}$}; 
    
    % ------- %

    \begin{scope}[shift={(0, 0)}]
        % --- meta-dec ---%
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=0cm,  yshift=-2cm, at=(o)] (l) {\large $\overline{l} = 1$}; 
    
        % Dashed dependency arrow
        \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(l);
        
        % ------- %
    
        % --- decreed ---% 
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-4.75cm,  yshift=-2.5cm+1cm, at=(l)] (a) {\large $\overline{\alpha} = \texttt{EXC}$};   
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-1.66cm,  yshift=-2.5cm+1cm, at=(l)] (u1) {\large $\overline{u}_1 = 100$};   
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=1.66cm,  yshift=-2.5cm+1cm, at=(l)] (u2) {\large $\overline{u}_2 = \texttt{EXC}$};   
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=4.75cm,  yshift=-2.5cm+1cm, at=(l)] (b) {\large $\overline{\beta} = 0.5$};
        
      
    
        % Dashed dependency arrows
        \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u1.north);
        \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u2.north);
    
        % ------- %
    
        % --- neutral ---%
        \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-4cm,  yshift=0cm, at=(o)] (r) {\large $\overline{r} = 0.1$};  
        % ------- %

    \end{scope}

    % After nodes have appeared
    \draw[->, line width=1pt] (o)--(a);
    \draw[->, line width=1pt] (l)--(u1);
    \draw[->, line width=1pt] (l)--(u2);
    \draw[->, line width=1pt] (o)--(b);

\end{tikzpicture}

==> figs/Fig4b_extended_point_ex2.tex <==
\begin{tikzpicture}
% Minimum size for ellipses
\newcommand{\ellipseWidth}{16mm}  % Width of the ellipses
\newcommand{\ellipseHeight}{14mm} % Height of the ellipses

    % --- meta ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight] at (4,10) (o) {\large $\overline{o}' = \texttt{ASGD}$}; 
    
    % ------- %

    % --- meta-dec ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=0cm,  yshift=-2cm, at=(o)] (l) {\large $\overline{l}' = 0$}; 

    % Dashed dependency arrow
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(l);
    
    % ------- %

    % --- decreed ---% 
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-4.75cm,  yshift=-2.5cm+1cm, at=(l)] (a) {\large $\overline{\alpha}' = 0.3$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-1.66cm,  yshift=-2.5cm+1cm, at=(l)] (u1) {\large $\overline{u}_1' = \texttt{EXC}$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=1.66cm,  yshift=-2.5cm+1cm, at=(l)] (u2) {\large $\overline{u}_2' = \texttt{EXC}$};   
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=4.75cm,  yshift=-2.5cm+1cm, at=(l)] (b) {\large $\overline{\beta}' = \texttt{EXC}$};
    
    % After nodes have appeared
    \draw[->, line width=1pt] (o)--(a);
    \draw[->, line width=1pt] (l)--(u1);
    \draw[->, line width=1pt] (l)--(u2);
    \draw[->, line width=1pt] (o)--(b);

    % Dashed dependency arrows
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u1.north);
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u2.north);

    % ------- %

    % --- neutral ---%
    \node[draw, shape=ellipse, minimum width=\ellipseWidth, minimum height=\ellipseHeight, xshift=-4cm,  yshift=0cm, at=(o)] (r) {\large $\overline{r} = 0.01$};  
    % ------- %

\end{tikzpicture}

==> figs/Fig5_role_graph.tex <==
\begin{tikzpicture}[
    node distance=2.5cm and 2.8cm, % Adjusted spacing
    every node/.style={draw, circle, minimum size=12mm, font=\large, align=center} % No global arrow
]

    % --------------------------- %
    % Meta variables (top layer)
    \node[draw, rectangle, minimum width=2.5cm, minimum height=1cm, anchor=east] (meta) at (-2,6) {Meta variables};
    %
    \begin{scope}[shift={(-2, 0)}]
        %\node (a) at (0,6) {$x_1^{\meta}$};
        \node (b) at (3,6) {$\overline{x}_1^{\meta}$};
        \node (c) at (6,6) {$\overline{x}_2^{\meta}$};
        \node (d) at (9,6) {$\overline{x}_3^{\meta}$};
    \end{scope}
    % ------------------------ %


    % ------------------------ %
    % Meta-decreed variables (middle layer)
    \begin{scope}[shift={(-2, -0.4)}]
        %\node (e) at (1.5,4.5) {$x_1^{\metadec}$};  % Positioned between a and b
        \node (f) at (4.5,4.5) {$\overline{x}_1^{\metadec}$};  % Perfectly centered between b and c
    
        
        %\node (g) at (0,3) {$x_3^{\metadec}$};
        \node (h) at (3,3) {$\overline{x}_2^{\metadec}$};
        \node (i) at (6,3) {$\overline{x}_3^{\metadec}$};
      
    \end{scope}

    \begin{scope}[shift={(0, -0.4)}]
     % Meta-decreed variables box (increased height)
        \draw[dashed, thick, rounded corners] (-0.75, 5.2) rectangle (9.75, 2.3);
        %
        % Proper bracket for meta-decreed variables (covering e and g)
        \draw [decorate,decoration={brace,amplitude=7pt,mirror}, line width=0.8pt] (-1.25, 5) -- (-1.25, 2.5);

        \node[draw, rectangle, minimum width=2.5cm, minimum height=1cm, anchor=east] (meta_dec) at (-2, 3.75) {Meta-decreed variables};


    \end{scope}

  
    % ---------------------- %


    % ------------------------------ %
    % Decreed variables (aligned with "Decreed variables" label)
    \begin{scope}[shift={(-2, -1)}]
        %
        %\node (j) at (0,1.5) {$x_1^{\decreed}$};
        \node (k) at (4.5,1.5) {$\overline{x}_1^{\decreed}$};
        \node (m) at (9,1.5) {$\overline{x}_2^{\decreed}$}; % Lowered to align with j and k
    \end{scope}

    \node[draw, rectangle, minimum width=2.5cm, minimum height=1cm, anchor=east] (dec) at (-2, 0.5) {Decreed variables};
    % ----------------------------- %

    
    % -------------------------------- %
    % Neutral variables (aligned with "Neutral variables" label)
    \begin{scope}[shift={(0.5, -1.25)}]
        \node[draw, rectangle, minimum width=2.5cm, minimum height=1cm, anchor=east] (neutral) at (-2.4,0) {Neutral variables};
        \node (n) at (2-1.5,0) {$\overline{x}_1^{\neutral}$};
        \node (l) at (6.5,0) {$\overline{x}_3^{\neutral}$};
        \node (new) at (4.25-0.5,0) {$\overline{x}_2^{\neutral}$};
    \end{scope}
    % ------------------------------- %


    % Arrows (dependencies) - Now explicitly defined
    %\draw[->] (a) -- (e);
    %\draw[->] (a) -- (g);
    \draw[->, dash pattern=on 2pt off 2pt, line width=1pt] (b) -- (h);
    
    \draw[->, line width=1pt] (b) -- (f);

    
    \draw[->, line width=1pt] (c) -- (f);
    \draw[->, line width=1pt] (d) -- (m);
    
    %\draw[->] (e) -- (g);
    %\draw[->] (e) -- (j);
    \draw[->, line width=1pt] (f) -- (h);
    \draw[->, line width=1pt] (f) -- (i);
    
    %\draw[->] (g) -- (j);
    \draw[->, dash pattern=on 2pt off 2pt, line width=1pt] (h) -- (k);
    \draw[->, dash pattern=on 2pt off 2pt, line width=1pt] (i) -- (k);

    % ----------------------------- %
    % Dotted Rectangles (Encapsulation)
    % Meta variables box (increased height)
    \draw[dashed, thick, rounded corners] (-0.75, 6.7) rectangle (9.75, 5.3);

  
    % Decreed variables box (lowered and adjusted height)
    \begin{scope}[shift={(0, -0.8)}]
        \draw[dashed, thick, rounded corners] (-0.75, 2) rectangle (9.75, 0.6);
    \end{scope}

    % Neutral variables box (lowered further and adjusted height)
    \begin{scope}[shift={(0, -1.05)}]
        \draw[dashed, thick, rounded corners] (-0.75, 0.5) rectangle (9.75, -0.9);
    \end{scope}
    % ----------------------------- %

\end{tikzpicture}


==> figs/Fig6a_ancestors_table.tex <==
\begin{tikzpicture}
    % Table 1
    \node [shape=rectangle, align=center](table1) at (0,0) {
        \begin{tabular}{lccc} 
        \toprule
            HP  & Bounds  & Role \\ \midrule
            Optimizer $(o)$ & $\{ \texttt{ASGD}, \texttt{ADAM} \}$  & Meta \\
            \bottomrule
        \end{tabular}};

    % Table 2
    \node [shape=rectangle, align=center, xshift=-3.75cm, yshift=-2.75cm, at=(table1)](table2){
        \begin{tabular}{llccc} 
        \toprule
            \multicolumn{2}{l}{HP}  & Bounds   & Role \\ \midrule
            \multicolumn{2}{l}{\#  layers $(l)$}  & $\{0,1\}$  & Meta-dec. \\ 
             &  \# units  $(u_i)$  & $U_{\texttt{ASGD}}$  & Decreed \\
            \bottomrule
        \end{tabular}};

    % Table 3
    \node [shape=rectangle, align=center, xshift=3.75cm, yshift=-2.75cm, at=(table1)] (table3)  {
        \begin{tabular}{llccc} 
        \toprule
            \multicolumn{2}{l}{HP}  & Bounds   & Role \\ \midrule
            \multicolumn{2}{l}{\#  layers $(l)$}    & $\{0,1,2\}$  & Meta-dec. \\ 
             &  \# units  $(u_i)$  & $U_{\texttt{ADAM}}$  & Decreed \\
            \bottomrule
        \end{tabular}};
   
    \draw[->] (table1)--(table2) node[midway, anchor=west, above, xshift=-2cm, yshift=-0.15cm] {if $o=\texttt{ASGD}$};
    %
    
    %\draw[->] ($(table1.south) + (5mm,0mm)$)--(table3) node[midway, anchor=east, above, xshift=2cm, yshift=-0.15cm] {if $o=\texttt{ADAM}$};
    \draw[->] (table1)--(table3) node[midway, anchor=east, above, xshift=2cm, yshift=-0.15cm] {if $o=\texttt{ADAM}$};




      % ----------- center leaf ---------%
      %\node [shape=rectangle, align=center, xshift=5.15cm, yshift=-3.75cm, at=(table2)](table5){
      %  \begin{tabular}{lcc} 
      %  \toprule
      %      HP & Variable & Bounds   \\ \midrule
      %      Dropout & $\rho$ & $\Bigg[ \frac{\sum \limits_{i=1}^{l} u_i - \tau_{\text{min}}}{\tau_{\text{max}}} , \frac{\sum \limits_{i=1}^{l} u_i}{\tau_{\text{max}}} \Bigg]$ \\
      %      \bottomrule
       % \end{tabular}};
    \node [shape=rectangle, align=center, xshift=0cm, yshift=-5.5cm, at=(table1)](table5){
        \begin{tabular}{lcc} 
        \toprule
            HP & Bounds & Role   \\ \midrule
            Dropout ($\rho$) & $\left[    
           0, \quad  \frac{1}{2\tau_{\text{max}}} \sum_{i=1}^{l} u_i 
            \right]$  & Decreed
            \\
            \bottomrule
        \end{tabular}};
    

       \draw[->] (table2)--(table5) node[midway, anchor=east, above, xshift=1.85cm, yshift=-0.25cm] {};

        \draw[->] (table3)--(table5) node[midway, anchor=west, above, xshift=-1cm] {};
    % -----------------------------------------------%
    
\end{tikzpicture}

==> figs/Fig6b_ancestors_graph.tex <==
\begin{tikzpicture}

% Minimum size
\newcommand{\circleSize}{12mm}


    % --- meta ---%
    %\node [draw, anchor=west] (meta) at (0,10) {\begin{tabular}{c} Meta $(\meta)$\end{tabular} };   
    %
    \node[draw, shape=circle, minimum size=\circleSize] at (4,10) (o) {\Large $\overline{o}$}; 
    % ------- %

                                
    % --- meta-dec ---%
    %\node [draw, anchor=west] (metadec) at (0,9) {\begin{tabular}{c} Meta-dec $(\metadec)$  \end{tabular} };
    %
    \node[draw, shape=circle, minimum size=\circleSize, xshift=0cm,  yshift=-2.25cm, at=(o)] (l) {\large $\overline{l}$}; 
    %
    
    % After nodes 
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(l);
    % ------- %


    % --- decreed ---% 
    %\node [draw, anchor=west] (dec) at (0,8) {\begin{tabular}{c} Decreed $(\decreed)$ \end{tabular} };
    %
    %\node[draw, shape=circle, minimum size=\circleSize, xshift=-3.5cm,  yshift=-2.5cm, at=(l)] (a) {\Large $\alpha$};   
    %
    \node[draw, shape=circle, minimum size=\circleSize, xshift=-2cm,  yshift=-2.25cm, at=(l)] (u1) {\large $\overline{u}_1$};   
    %
    \node[draw, shape=circle, minimum size=\circleSize, xshift=2cm,  yshift=-2.25cm, at=(l)] (u2) {\large $\overline{u}_2$};   
    %
    %\node[draw, shape=circle, minimum size=\circleSize, xshift=3.5cm,  yshift=-2.5cm, at=(l)] (b) {\Large $\beta$};
    
    % After nodes have appeared
    %\draw[->, line width=1pt] (o)--(a);
    \draw[->, line width=1pt] (l)--(u1);
    \draw[->, line width=1pt] (l)--(u2);
    %\draw[->, line width=1pt] (o)--(b);

    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u1);
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (o)--(u2);
    % ------- %


     % --- meta-dec ---%
    %\node [draw, anchor=west] (metadec) at (0,9) {\begin{tabular}{c} Meta-dec $(\metadec)$  \end{tabular} };
    %
    \node[draw, shape=circle, minimum size=\circleSize, xshift=0cm,  yshift=-6.5cm, at=(o)] (p) {\Large $\overline{\rho}$}; 
    %
    
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (u1)--(p);
    \draw[dash pattern=on 2pt off 2pt, line width=1pt, ->] (u2)--(p);
    % ------- %



    % Ancestors bracket
    \draw [decorate,decoration={brace,amplitude=7pt,mirror}, line width=0.8pt] (1.4, 10.75) -- (1.4, 4.75);
    %
    \node[align=center] at (0.45, 7.8) {\large Anc.};

    % Grandparent label (no line or bracket)
    \node[align=left] at (6.5, 10) {\large Grandparent};

    % Parents bracket (mirrored)
    \draw [decorate,decoration={brace,amplitude=7pt}, line width=0.8pt] (6.6, 8.5) -- (6.6, 4.75);
    %
    \node[align=left] at (7.6, 6.6) {\large Par.};


\end{tikzpicture}

==> figs/Fig7a_inc_exc_distance_alpha1.tex <==
\begin{tikzpicture}

    \node [draw, shape=ellipse, inner sep=2pt, align=center] (o1) at (0,10) 
    {\large
    \begin{tabular}{c}
    $\overline{o}$ \\
    $=\texttt{ASGD}$
    \end{tabular}
     };    
    %
    \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o1)] (a1) 
    {\large
    \begin{tabular}{c}
    $\overline{\alpha}$ \\
    $=0.9$
    \end{tabular}
     };   
    %
    \draw[->] (o1)--(a1);


    \begin{scope}[shift={(3.5,0)}]
        \node [draw, shape=ellipse, inner sep=2pt, align=center] (o2) at (0,10) 
        {\large
        \begin{tabular}{c}
        $\overline{o}'$ \\
        $=\texttt{ASGD}$
        \end{tabular}
         };    
        %
        \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o2)] (a2) 
        {\large
        \begin{tabular}{c}
        $\overline{\alpha}'$ \\
        $=0.1$
        \end{tabular}
         };   
        %
        \draw[->] (o2)--(a2);
    \end{scope}


    \node[align=center] at ($(a1)!0.5!(a2) - (0,1.75)$) {\Large $\Rightarrow d(\overline{\alpha}, \overline{\alpha}') = 0.8$};

    
\end{tikzpicture}

==> figs/Fig7b_inc_exc_distance_alpha2.tex <==
\begin{tikzpicture}

    \node [draw, shape=ellipse, inner sep=2pt, align=center] (o1) at (0,10) 
    {\large
    \begin{tabular}{c}
    $\overline{o}$ \\
    $=\texttt{ADAM}$
    \end{tabular}
     };    
    %
    \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o1)] (a1) 
    {\large
    \begin{tabular}{c}
    $\overline{\alpha}$ \\
    $=\texttt{EXC}$
    \end{tabular}
     };   
    %
    \draw[->] (o1)--(a1);


    \begin{scope}[shift={(3.5,0)}]
        \node [draw, shape=ellipse, inner sep=2pt, align=center] (o2) at (0,10) 
        {\large
        \begin{tabular}{c}
        $\overline{o}'$ \\
        $=\texttt{ADAM}$
        \end{tabular}
         };    
        %
        \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o2)] (a2) 
        {\large
        \begin{tabular}{c}
        $\overline{\alpha}'$ \\
        $=\texttt{EXC}$
        \end{tabular}
         };   
        %
        \draw[->] (o2)--(a2);
    \end{scope}


    \node[align=center] at ($(a1)!0.5!(a2) - (0,1.75)$) {\Large $\Rightarrow d(\overline{\alpha}, \overline{\alpha}') = 0$};

    
\end{tikzpicture}

==> figs/Fig7c_inc_exc_distance_alpha3.tex <==
\begin{tikzpicture}

    \node [draw, shape=ellipse, inner sep=2pt, align=center] (o1) at (0,10) 
    {\large
    \begin{tabular}{c}
    $\overline{o}$ \\
    $=\texttt{ADAM}$
    \end{tabular}
     };    
    %
    \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o1)] (a1) 
    {\large
    \begin{tabular}{c}
    $\overline{\alpha}$ \\
    $=\texttt{EXC}$
    \end{tabular}
     };   
    %
    \draw[->] (o1)--(a1);


    \begin{scope}[shift={(3.5,0)}]
        \node [draw, shape=ellipse, inner sep=2pt, align=center] (o2) at (0,10) 
        {\large
        \begin{tabular}{c}
        $\overline{o}'$ \\
        $=\texttt{ASGD}$
        \end{tabular}
         };    
        %
        \node [draw, shape=ellipse, inner sep=2pt, align=center, xshift=0cm, yshift=-2.25cm, at=(o2)] (a2) 
        {\large
        \begin{tabular}{c}
        $\overline{\alpha}'$ \\
        $=0.1$
        \end{tabular}
         };   
        %
        \draw[->] (o2)--(a2);
    \end{scope}


    \node[align=center] at ($(a1)!0.5!(a2) - (0,1.75)$) {\Large $\Rightarrow d(\alpha, \alpha') = \theta_{\alpha} \geq 0.5$};

    
\end{tikzpicture}

==> figs/Fig8_working_example_table.tex <==
\begin{tikzpicture}
\small 

    \node [shape=rectangle, align=center](table1) at (0,0) {
        \begin{tabular}{lccc} 
        \toprule
            HP & Variable & Bounds & Role \\ \midrule
            Learning rate & $r$ & $]0,1[$ & Neutral \\ 
           % Activation function & $a$ & \{\texttt{ReLU}, \texttt{Sig}, \texttt{Tanh}\} & Neutral \\
            \hdashline
            Optimizer & $o$ & $\{ \texttt{ASGD}, \texttt{ADAM} \}$  & Meta \\
            \bottomrule
        \end{tabular}};

    
    % ---------Split with optimizers --------------%
    \node [shape=rectangle, align=center, xshift=-4.85cm, yshift=-3.5cm, at=(table1)](table2){
        \begin{tabular}{llccc} 
        \toprule
            \multicolumn{2}{l}{HP} & Variable & Bounds & Role \\ \midrule
            \multicolumn{2}{l}{Decay} & $\alpha_1$ & $]0,1[$ & Decreed \\
            \multicolumn{2}{l}{Power update} & $\alpha_2$ & $]0,1[$ & Decreed \\
            \multicolumn{2}{l}{Average start} & $\alpha_3$   & $]0,1[$ & Decreed \\ 
            \multicolumn{2}{l}{\# of hidden layers} &  $l$ & $L_{\texttt{ASGD}}$ & Meta-dec. \\ \hdashline
             &  \# of units layer $i$ & $u_i$  & $U_{\texttt{ASGD}}$ & Decreed \\
            \bottomrule
        \end{tabular}};

         \node [shape=rectangle, align=center, xshift=4.85cm, yshift=-3.5cm, at=(table1)] (table3)  {
        \begin{tabular}{llccc} 
        \toprule
            \multicolumn{2}{l}{HP} & Variable & Bounds & Role \\ \midrule
            \multicolumn{2}{l}{Running average 1} & $\beta_1$ & $]0,1[$ & Decreed \\
            \multicolumn{2}{l}{Running average 2} & $\beta_2$ & $]0,1[$ & Decreed \\
            \multicolumn{2}{l}{Numerical stability} & $\beta_3$   & $]0,1[$ & Decreed \\ 
            \multicolumn{2}{l}{\# of hidden layers} &  $l$ & $L_{\texttt{ADAM}}$ & Meta-dec. \\ \hdashline
             &  \# of units layer $i$ & $u_i$  & $U_{\texttt{ADAM}}$ & Decreed \\
            \bottomrule
        \end{tabular}};
   
    \draw[->] (table1)--(table2) node[midway, anchor=west, above, xshift=-2cm, yshift=-0.15cm] {if $o=\texttt{ASGD}$};
    \draw[->] (table1)--(table3) node[midway, anchor=east, above, xshift=2cm, yshift=-0.15cm] {if $o=\texttt{ADAM}$};

    % ----------- center leaf ---------%
    \node [shape=rectangle, align=center, xshift=0cm, yshift=-7cm, at=(table1)](table5){
        \begin{tabular}{lccc} 
        \toprule
            HP & Variable & Bounds & Role \\ \midrule
            Dropout & $\rho$ &
            $\left[    
           0, \quad  \frac{1}{2\tau_{\text{max}}} \sum_{i=1}^{l} u_i
            \right]$ & Decreed \\
            \bottomrule
        \end{tabular}};
    
    \draw[->] (table2)--(table5) node[midway, anchor=east, above, xshift=1.85cm, yshift=-0.25cm] {};
    \draw[->] (table3)--(table5) node[midway, anchor=west, above, xshift=-1cm] {};
       
\end{tikzpicture}


==> figs/Fig9_HPO_datapoint.tex <==
\begin{tikzpicture}

    \small
    %\begin{figure}[htb!]
    %\centering
    
    \node(L) [] at (-4.75,0) {
    \begin{tabular}{c}
    Vector of \\
    HPs \\
    $x$
    \end{tabular} 
    };

    
    \node(C) [draw, minimum width=3cm, minimum height=3cm ] at (0,0) {
    \begin{tabular}{l} 
     %\textbullet \ Data \\
     %\\
    %
    \textbullet \ Architecture  \\
     \\
    \textbullet \ Training   \\ \\
    \textbullet \ Validation  \\
    %\textbullet \ Validation and test 
    \end{tabular}
    };
    \node(R) [] at (4.75,0) {
    \begin{tabular}{c}
    Test score \\
    $f(x)$ \\
    
    \end{tabular} 
    };
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (L)--(C);
    \draw [-{Stealth[length=2mm, width=1.5mm]}] (C)--(R);
    
    %\caption{Objective function of the HPO problem.}

\end{tikzpicture}
